The space of short ropes and the classifying space of the space of long knots

We prove affirmatively the conjecture raised by J. Mostovoy; the space of short ropes is weakly homotopy equivalent to the classifying space of the topological monoid (or category) of long knots in $\mathbb{R}^3$. We make use of techniques developed by S. Galatius and O. Randal-Williams to construct a manifold space model of the classifying space of the space of long knots, and we give an explicit map from the space of short ropes to the model in a geometric way.

==> PhiGamma.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(47.2000,22.0000)(1.8000,-24.0000)%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 1000 1000 1200 1000 1200 1400 900
% 
\special{pn 13}%
\special{ar 1000 1000 200 200 6.0382066 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 800 1000 400 1000 400 1000 1000
% 
\special{pn 13}%
\special{ar 1000 800 400 400 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 700 1000 400 1000 1000 1700 500
% 
\special{pn 13}%
\special{ar 1000 700 300 300 6.0048856 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 800 1000 1000 1000 600 800 780
% 
\special{pn 13}%
\special{ar 1000 800 200 200 3.2412613 4.7123890}%
% LINE 1 0 3 0 Black White  
% 2 1000 800 620 800
% 
\special{pn 13}%
\special{pa 1000 800}%
\special{pa 620 800}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 400 700 200 600 400 400 400 1000
% 
\special{pn 13}%
\special{ar 400 700 200 100 1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1000 400 2200 600 1000 600 2100 900
% 
\special{pn 13}%
\special{ar 1000 400 1200 200 1.2193515 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1800 400 2200 200 2200 400 1800 200
% 
\special{pn 13}%
\special{ar 1800 400 400 200 4.7123890 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1800 800 1400 200 1800 200 1400 800
% 
\special{pn 13}%
\special{ar 1800 800 400 600 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 1600 800 1400 800 1400 800 1800 800
% 
\special{pn 13}%
\special{ar 1600 800 200 200 6.2831853 3.1415927}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2000 800 1800 400 2000 400 1700 200
% 
\special{pn 13}%
\special{ar 2000 800 200 400 3.9269908 4.7123890}%
% LINE 1 0 3 0 Black White  
% 2 400 800 580 800
% 
\special{pn 13}%
\special{pa 400 800}%
\special{pa 580 800}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 800 1000 600 800 820 1000 1000
% 
\special{pn 13}%
\special{ar 1000 800 200 200 1.5707963 3.0419240}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 1000 1000 800 1400 800 1000 800
% 
\special{pn 13}%
\special{ar 1000 1000 200 200 4.7123890 5.8195377}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 700 1000 400 1800 300 1000 300
% 
\special{pn 13}%
\special{ar 1000 700 300 300 4.7123890 5.8195377}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1000 400 2200 600 1500 600 2400 400
% 
\special{pn 13}%
\special{ar 1000 400 1200 200 6.2831853 1.1760052}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2000 800 1800 400 1600 200 1700 800
% 
\special{pn 13}%
\special{ar 2000 800 200 400 3.1415927 3.7850938}%
% LINE 2 2 3 0 Black White  
% 2 2000 200 2000 1200
% 
\special{pn 8}%
\special{pa 2000 200}%
\special{pa 2000 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 400 1250 400 1300 5 0 0 0
% $0$
\put(4.0000,-13.0000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White  
% 4 2000 1250 2000 1300 5 0 0 0
% $1$
\put(20.0000,-13.0000){\makebox(0,0){$1$}}%
% STR 2 0 3 0 Black White  
% 4 400 550 400 600 5 0 0 0
% $\bullet$
\put(4.0000,-6.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2000 350 2000 400 5 0 0 0
% $\bullet$
\put(20.0000,-4.0000){\makebox(0,0){$\bullet$}}%
% VECTOR 2 0 3 0 Black White  
% 2 2200 700 2700 1100
% 
\special{pn 8}%
\special{pa 2200 700}%
\special{pa 2700 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 2700 1100}%
\special{pa 2660 1043}%
\special{pa 2658 1067}%
\special{pa 2635 1074}%
\special{pa 2700 1100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2450 800 2450 900 2 0 0 0
% $\Phi$
\put(24.5000,-9.0000){\makebox(0,0)[lb]{$\Phi$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 3600 1500 3600 1700 3600 1700 4000 1400
% 
\special{pn 13}%
\special{ar 3600 1500 200 200 6.0382066 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 3600 1300 3600 900 3600 900 3600 1500
% 
\special{pn 13}%
\special{ar 3600 1300 400 400 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 3600 1200 3600 900 3600 1500 4300 1000
% 
\special{pn 13}%
\special{ar 3600 1200 300 300 6.0048856 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 3600 1300 3600 1500 3600 1100 3400 1280
% 
\special{pn 13}%
\special{ar 3600 1300 200 200 3.2412613 4.7123890}%
% LINE 1 0 3 0 Black White  
% 2 3600 1300 3220 1300
% 
\special{pn 13}%
\special{pa 3600 1300}%
\special{pa 3220 1300}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3600 900 4800 1100 3600 1100 4700 1400
% 
\special{pn 13}%
\special{ar 3600 900 1200 200 1.2193515 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4400 1300 4000 700 4400 700 4000 1300
% 
\special{pn 13}%
\special{ar 4400 1300 400 600 3.1415927 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 4200 1300 4000 1300 4000 1300 4400 1300
% 
\special{pn 13}%
\special{ar 4200 1300 200 200 6.2831853 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 3600 1300 3600 1100 3400 1320 3600 1500
% 
\special{pn 13}%
\special{ar 3600 1300 200 200 1.5707963 3.0419240}%
% CIRCLE 1 0 3 0 Black White  
% 4 3600 1500 3600 1300 4000 1300 3600 1300
% 
\special{pn 13}%
\special{ar 3600 1500 200 200 4.7123890 5.8195377}%
% CIRCLE 1 0 3 0 Black White  
% 4 3600 1200 3600 900 4400 800 3600 800
% 
\special{pn 13}%
\special{ar 3600 1200 300 300 4.7123890 5.8195377}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3600 900 4800 1100 4100 1100 4570 1015
% 
\special{pn 13}%
\special{ar 3600 900 1200 200 0.6182964 1.1760052}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4600 1300 4400 900 4200 700 4300 1300
% 
\special{pn 13}%
\special{ar 4600 1300 200 400 3.1415927 3.7850938}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4600 1300 4400 900 4600 900 4300 700
% 
\special{pn 13}%
\special{ar 4600 1300 200 400 3.9269908 4.7123890}%
% LINE 1 0 3 0 Black White  
% 2 4400 700 4640 700
% 
\special{pn 13}%
\special{pa 4400 700}%
\special{pa 4640 700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2920 1300 3180 1300
% 
\special{pn 13}%
\special{pa 2920 1300}%
\special{pa 3180 1300}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 3000 1300 2900 650 3000 500 3000 1900
% 
\special{pn 8}%
\special{ar 3000 1300 100 650 1.5707963 4.7123890}%
% ELLIPSE 2 2 3 0 Black White  
% 4 3000 1300 2900 650 3000 2100 3000 700
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 3000 650}%
\special{pa 3007 651}%
\special{fp}%
\special{pa 3027 674}%
\special{pa 3030 680}%
\special{fp}%
\special{pa 3043 712}%
\special{pa 3045 719}%
\special{fp}%
\special{pa 3054 754}%
\special{pa 3056 762}%
\special{fp}%
\special{pa 3063 798}%
\special{pa 3065 806}%
\special{fp}%
\special{pa 3071 842}%
\special{pa 3072 850}%
\special{fp}%
\special{pa 3077 887}%
\special{pa 3078 895}%
\special{fp}%
\special{pa 3082 932}%
\special{pa 3083 939}%
\special{fp}%
\special{pa 3087 976}%
\special{pa 3087 985}%
\special{fp}%
\special{pa 3090 1022}%
\special{pa 3091 1030}%
\special{fp}%
\special{pa 3093 1067}%
\special{pa 3094 1075}%
\special{fp}%
\special{pa 3096 1113}%
\special{pa 3096 1121}%
\special{fp}%
\special{pa 3098 1158}%
\special{pa 3098 1167}%
\special{fp}%
\special{pa 3099 1204}%
\special{pa 3099 1213}%
\special{fp}%
\special{pa 3100 1250}%
\special{pa 3100 1258}%
\special{fp}%
\special{pa 3100 1296}%
\special{pa 3100 1305}%
\special{fp}%
\special{pa 3100 1343}%
\special{pa 3100 1351}%
\special{fp}%
\special{pa 3099 1389}%
\special{pa 3099 1397}%
\special{fp}%
\special{pa 3098 1435}%
\special{pa 3098 1443}%
\special{fp}%
\special{pa 3096 1480}%
\special{pa 3096 1488}%
\special{fp}%
\special{pa 3094 1526}%
\special{pa 3093 1534}%
\special{fp}%
\special{pa 3091 1571}%
\special{pa 3090 1579}%
\special{fp}%
\special{pa 3087 1617}%
\special{pa 3087 1625}%
\special{fp}%
\special{pa 3083 1662}%
\special{pa 3082 1670}%
\special{fp}%
\special{pa 3078 1707}%
\special{pa 3077 1715}%
\special{fp}%
\special{pa 3072 1751}%
\special{pa 3071 1759}%
\special{fp}%
\special{pa 3065 1796}%
\special{pa 3063 1803}%
\special{fp}%
\special{pa 3056 1839}%
\special{pa 3054 1847}%
\special{fp}%
\special{pa 3045 1881}%
\special{pa 3042 1889}%
\special{fp}%
\special{pa 3030 1920}%
\special{pa 3027 1925}%
\special{fp}%
\special{pa 3007 1948}%
\special{pa 3000 1950}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 2800 1300 2880 1300
% 
\special{pn 13}%
\special{pa 2800 1300}%
\special{pa 2880 1300}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 4700 1300 4600 650 4730 680 4800 1000
% 
\special{pn 8}%
\special{ar 4700 1300 100 650 5.8520466 5.0182679}%
% LINE 2 2 3 0 Black White  
% 2 400 200 400 1200
% 
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 1200}%
\special{dt 0.045}%
% LINE 1 0 3 0 Black White  
% 2 4680 700 4900 700
% 
\special{pn 13}%
\special{pa 4680 700}%
\special{pa 4900 700}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4640 900 4900 900
% 
\special{pn 13}%
\special{pa 4640 900}%
\special{pa 4900 900}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4625 1010 4900 950
% 
\special{pn 13}%
\special{pa 4625 1010}%
\special{pa 4900 950}%
\special{fp}%
% ELLIPSE 2 0 3 0 Black White  
% 4 4700 1300 4600 650 4775 885 4745 720
% 
\special{pn 8}%
\special{ar 4700 1300 100 650 5.1805209 5.5767593}%
% LINE 2 0 3 0 Black White  
% 2 3000 650 4700 650
% 
\special{pn 8}%
\special{pa 3000 650}%
\special{pa 4700 650}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3000 1950 4700 1950
% 
\special{pn 8}%
\special{pa 3000 1950}%
\special{pa 4700 1950}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 530 1250 530 1300 5 0 0 0
% $t_0$
\put(5.3000,-13.0000){\makebox(0,0){$t_0$}}%
% LINE 2 2 3 0 Black White  
% 2 530 800 530 1200
% 
\special{pn 8}%
\special{pa 530 800}%
\special{pa 530 1200}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1350 600 1350 1200
% 
\special{pn 8}%
\special{pa 1350 600}%
\special{pa 1350 1200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1350 1250 1350 1300 5 0 0 0
% $t_l$
\put(13.5000,-13.0000){\makebox(0,0){$t_l$}}%
% LINE 2 2 3 0 Black White  
% 2 3050 1300 3050 1950
% 
\special{pn 8}%
\special{pa 3050 1300}%
\special{pa 3050 1950}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 3050 2000 3050 2050 5 0 0 0
% $T_0$
\put(30.5000,-20.5000){\makebox(0,0){$T_0$}}%
% LINE 2 2 3 0 Black White  
% 2 3950 1100 3950 1950
% 
\special{pn 8}%
\special{pa 3950 1100}%
\special{pa 3950 1950}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 3950 2000 3950 2050 5 0 0 0
% $T_l$
\put(39.5000,-20.5000){\makebox(0,0){$T_l$}}%
% LINE 2 2 3 0 Black White  
% 2 400 1400 400 2400
% 
\special{pn 8}%
\special{pa 400 1400}%
\special{pa 400 2400}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2000 1400 2000 2400
% 
\special{pn 8}%
\special{pa 2000 1400}%
\special{pa 2000 2400}%
\special{dt 0.045}%
% LINE 1 0 3 0 Black White  
% 2 400 1900 580 1900
% 
\special{pn 13}%
\special{pa 400 1900}%
\special{pa 580 1900}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 1900 1000 1500 1000 1500 1000 2100
% 
\special{pn 13}%
\special{ar 1000 1900 400 400 1.5707963 4.7123890}%
% LINE 1 0 3 0 Black White  
% 2 1000 1900 620 1900
% 
\special{pn 13}%
\special{pa 1000 1900}%
\special{pa 620 1900}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 2100 1000 1900 1400 1900 1000 1900
% 
\special{pn 13}%
\special{ar 1000 2100 200 200 4.7123890 5.8195377}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 2100 1000 2300 1000 2300 1400 2000
% 
\special{pn 13}%
\special{ar 1000 2100 200 200 6.0382066 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 1800 1000 1500 1800 1400 1000 1400
% 
\special{pn 13}%
\special{ar 1000 1800 300 300 4.7123890 5.8195377}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 1800 1000 1500 1000 2100 1700 1600
% 
\special{pn 13}%
\special{ar 1000 1800 300 300 6.0048856 1.5707963}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 1900 1000 1700 800 1920 1000 2100
% 
\special{pn 13}%
\special{ar 1000 1900 200 200 1.5707963 3.0419240}%
% CIRCLE 1 0 3 0 Black White  
% 4 1000 1900 1000 2100 1000 1700 800 1880
% 
\special{pn 13}%
\special{ar 1000 1900 200 200 3.2412613 4.7123890}%
% LINE 1 0 3 0 Black White  
% 2 1000 1700 2000 1700
% 
\special{pn 13}%
\special{pa 1000 1700}%
\special{pa 2000 1700}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1350 1700 1350 1400
% 
\special{pn 8}%
\special{pa 1350 1700}%
\special{pa 1350 1400}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 530 1400 530 1900
% 
\special{pn 8}%
\special{pa 530 1400}%
\special{pa 530 1900}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 400 1850 400 1900 5 0 0 0
% $\bullet$
\put(4.0000,-19.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2000 1650 2000 1700 5 0 0 0
% $\bullet$
\put(20.0000,-17.0000){\makebox(0,0){$\bullet$}}%
% ELLIPSE 2 0 3 0 Black White  
% 4 4700 1300 4800 650 4785 960 4785 915
% 
\special{pn 8}%
\special{ar 4700 1300 100 650 5.6764182 5.7341602}%
% VECTOR 2 0 3 0 Black White  
% 2 2700 1500 2200 1900
% 
\special{pn 8}%
\special{pa 2700 1500}%
\special{pa 2200 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1900}%
\special{pa 2265 1874}%
\special{pa 2242 1867}%
\special{pa 2240 1843}%
\special{pa 2200 1900}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2450 1650 2450 1700 3 0 0 0
% $\Gamma$
\put(24.5000,-17.0000){\makebox(0,0)[rb]{$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 700 450 700 500 3 0 0 0
% $r$
\put(7.0000,-5.0000){\makebox(0,0)[rb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 1300 1850 1300 1900 1 0 0 0
% $\overline{r|_{(t_0,t_l)}}$
\put(13.0000,-19.0000){\makebox(0,0)[lt]{$\overline{r|_{(t_0,t_l)}}$}}%
\end{picture}}%


==> h_s.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(36.4000,11.6500)(7.6000,-15.0000)%
% BOX 2 0 3 0 Black White  
% 2 2200 600 3200 1200
% 
\special{pn 8}%
\special{pa 2200 600}%
\special{pa 3200 600}%
\special{pa 3200 1200}%
\special{pa 2200 1200}%
\special{pa 2200 600}%
\special{pa 3200 600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2700 800 2700 900 5 0 0 0
% $M|_{[T_0,T_l]}$
\put(27.0000,-9.0000){\makebox(0,0){$M|_{[T_0,T_l]}$}}%
% LINE 2 0 3 0 Black White  
% 2 2200 800 1800 800
% 
\special{pn 8}%
\special{pa 2200 800}%
\special{pa 1800 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3200 1000 3600 1000
% 
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 3600 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 600 1800 600
% 
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 1800 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 600 1800 1200
% 
\special{pn 8}%
\special{pa 1800 600}%
\special{pa 1800 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 1200 1200 1200
% 
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 1200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4200 600 3600 600
% 
\special{pn 8}%
\special{pa 4200 600}%
\special{pa 3600 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3600 600 3600 1200
% 
\special{pn 8}%
\special{pa 3600 600}%
\special{pa 3600 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3600 1200 4200 1200
% 
\special{pn 8}%
\special{pa 3600 1200}%
\special{pa 4200 1200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 1400 4400 1400
% 
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 4400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1400}%
\special{pa 4333 1380}%
\special{pa 4347 1400}%
\special{pa 4333 1420}%
\special{pa 4400 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2200 1450 2200 1350
% 
\special{pn 8}%
\special{pa 2200 1450}%
\special{pa 2200 1350}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3200 1450 3200 1350
% 
\special{pn 8}%
\special{pa 3200 1450}%
\special{pa 3200 1350}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2200 1450 2200 1550 5 0 0 0
% $T_0$
\put(22.0000,-15.5000){\makebox(0,0){$T_0$}}%
% STR 2 0 3 0 Black White  
% 4 3200 1450 3200 1550 5 0 0 0
% $T_l$
\put(32.0000,-15.5000){\makebox(0,0){$T_l$}}%
% LINE 2 0 3 0 Black White  
% 2 3600 1450 3600 1350
% 
\special{pn 8}%
\special{pa 3600 1450}%
\special{pa 3600 1350}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3900 800 3900 900 5 0 0 0
% $M|_{[T_l,\infty)}$
\put(39.0000,-9.0000){\makebox(0,0){$M|_{[T_l,\infty)}$}}%
% STR 2 0 3 0 Black White  
% 4 1500 800 1500 900 5 0 0 0
% $M|_{[-\infty,T_0)}$
\put(15.0000,-9.0000){\makebox(0,0){$M|_{[-\infty,T_0)}$}}%
% LINE 2 0 3 0 Black White  
% 2 1800 1450 1800 1350
% 
\special{pn 8}%
\special{pa 1800 1450}%
\special{pa 1800 1350}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2700 300 2700 400 5 0 0 0
% $\overline{M|_{[T_0,T_l]}}|_{[T_0-\alpha(s),\,T_l+\alpha(s)]}$
\put(27.0000,-4.0000){\makebox(0,0){$\overline{M|_{[T_0,T_l]}}|_{[T_0-\alpha(s),\,T_l+\alpha(s)]}$}}%
% LINE 2 0 3 0 Black White  
% 2 1800 500 1800 550
% 
\special{pn 8}%
\special{pa 1800 500}%
\special{pa 1800 550}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3600 500 1800 500
% 
\special{pn 8}%
\special{pa 3600 500}%
\special{pa 1800 500}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3600 500 3600 550
% 
\special{pn 8}%
\special{pa 3600 500}%
\special{pa 3600 550}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4100 1000 4100 1100 5 0 0 0
% $\xrightarrow{s\to 1}$
\put(41.0000,-11.0000){\makebox(0,0){$\xrightarrow{s\to 1}$}}%
% STR 2 0 3 0 Black White  
% 4 1300 1000 1300 1100 5 0 0 0
% $\xleftarrow{s\to 1}$
\put(13.0000,-11.0000){\makebox(0,0){$\xleftarrow{s\to 1}$}}%
% STR 2 0 3 0 Black White  
% 4 1700 1400 1700 1500 4 0 0 0
% $T_0-\alpha(s)$
\put(17.0000,-15.0000){\makebox(0,0)[rt]{$T_0-\alpha(s)$}}%
% LINE 3 0 3 0 Black White  
% 2 1700 1500 1800 1400
% 
\special{pn 4}%
\special{pa 1700 1500}%
\special{pa 1800 1400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3700 1400 3700 1500 1 0 0 0
% $T_l+\alpha(s)$
\put(37.0000,-15.0000){\makebox(0,0)[lt]{$T_l+\alpha(s)$}}%
% LINE 3 0 3 0 Black White  
% 2 3700 1500 3600 1400
% 
\special{pn 4}%
\special{pa 3700 1500}%
\special{pa 3600 1400}%
\special{fp}%
\end{picture}}%


==> long_extension.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.0000,7.8500)(7.0000,-11.8500)%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 800 2000 600 2600 1400 2000 400
% 
\special{pn 13}%
\special{ar 2000 800 200 200 4.7123890 0.7853982}%
% CIRCLE 1 0 3 0 Black White  
% 4 2200 800 2000 800 2000 800 2400 800
% 
\special{pn 13}%
\special{ar 2200 800 200 200 6.2831853 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 800 2400 800 2600 800 2600 100
% 
\special{pn 13}%
\special{ar 2000 800 400 400 5.4210153 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 800 2000 400 2400 200 2000 200
% 
\special{pn 13}%
\special{ar 2000 800 400 400 4.7123890 5.3003916}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2600 800 2000 400 3000 400 1600 400
% 
\special{pn 13}%
\special{ar 2600 800 600 400 3.6820122 5.3003916}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2600 800 2000 400 1200 400 1000 800
% 
\special{pn 13}%
\special{ar 2600 800 600 400 3.1415927 3.5464844}%
% LINE 1 0 3 0 Black White  
% 2 1600 600 1780 600
% 
\special{pn 13}%
\special{pa 1600 600}%
\special{pa 1780 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1840 600 2000 600
% 
\special{pn 13}%
\special{pa 1840 600}%
\special{pa 2000 600}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2000 700 1800 400 2000 400 2000 1000
% 
\special{pn 13}%
\special{ar 2000 700 200 300 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 2000 800 2000 1000 2000 1000 2400 1600
% 
\special{pn 13}%
\special{ar 2000 800 200 200 1.1071487 1.5707963}%
% VECTOR 2 0 3 0 Black White  
% 2 700 1100 3100 1100
% 
\special{pn 8}%
\special{pa 700 1100}%
\special{pa 3100 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 3100 1100}%
\special{pa 3033 1080}%
\special{pa 3047 1100}%
\special{pa 3033 1120}%
\special{pa 3100 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1650 1150 1650 1050
% 
\special{pn 8}%
\special{pa 1650 1150}%
\special{pa 1650 1050}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2600 1150 2600 1050
% 
\special{pn 8}%
\special{pa 2600 1150}%
\special{pa 2600 1050}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1650 1150 1650 1250 5 0 0 0
% $T_0$
\put(16.5000,-12.5000){\makebox(0,0){$T_0$}}%
% STR 2 0 3 0 Black White  
% 4 2600 1150 2600 1250 5 0 0 0
% $T_l$
\put(26.0000,-12.5000){\makebox(0,0){$T_l$}}%
% CIRCLE 1 0 3 0 Black White  
% 4 4200 800 4200 600 4800 1400 4200 400
% 
\special{pn 13}%
\special{ar 4200 800 200 200 4.7123890 0.7853982}%
% CIRCLE 1 0 3 0 Black White  
% 4 4400 800 4200 800 4200 800 4600 800
% 
\special{pn 13}%
\special{ar 4400 800 200 200 6.2831853 3.1415927}%
% CIRCLE 1 0 3 0 Black White  
% 4 4200 800 4600 800 4800 800 4800 100
% 
\special{pn 13}%
\special{ar 4200 800 400 400 5.4210153 6.2831853}%
% CIRCLE 1 0 3 0 Black White  
% 4 4200 800 4200 400 4600 200 4200 200
% 
\special{pn 13}%
\special{ar 4200 800 400 400 4.7123890 5.3003916}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4800 800 4200 400 4800 200 3800 400
% 
\special{pn 13}%
\special{ar 4800 800 600 400 3.6820122 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4800 800 4200 400 3400 400 3200 800
% 
\special{pn 13}%
\special{ar 4800 800 600 400 3.1415927 3.5464844}%
% LINE 1 0 3 0 Black White  
% 2 3600 600 3980 600
% 
\special{pn 13}%
\special{pa 3600 600}%
\special{pa 3980 600}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 4040 600 4200 600
% 
\special{pn 13}%
\special{pa 4040 600}%
\special{pa 4200 600}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4200 700 4000 400 4200 400 4200 1000
% 
\special{pn 13}%
\special{ar 4200 700 200 300 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 4200 800 4200 1000 4200 1000 4600 1600
% 
\special{pn 13}%
\special{ar 4200 800 200 200 1.1071487 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 4800 400 5200 400
% 
\special{pn 13}%
\special{pa 4800 400}%
\special{pa 5200 400}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2400 500 2400 600 2 0 0 0
% $M$
\put(24.0000,-6.0000){\makebox(0,0)[lb]{$M$}}%
% STR 2 0 3 0 Black White  
% 4 4650 700 4650 800 2 0 0 0
% $\overline{M|_{[T_0,T_l]}}-T_0\bfe_1$
\put(46.5000,-8.0000){\makebox(0,0)[lb]{$\overline{M|_{[T_0,T_l]}}-T_0\bfe_1$}}%
% VECTOR 2 0 3 0 Black White  
% 2 3500 1100 5300 1100
% 
\special{pn 8}%
\special{pa 3500 1100}%
\special{pa 5300 1100}%
\special{fp}%
\special{sh 1}%
\special{pa 5300 1100}%
\special{pa 5233 1080}%
\special{pa 5247 1100}%
\special{pa 5233 1120}%
\special{pa 5300 1100}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3850 1150 3850 1050
% 
\special{pn 8}%
\special{pa 3850 1150}%
\special{pa 3850 1050}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4800 1150 4800 1050
% 
\special{pn 8}%
\special{pa 4800 1150}%
\special{pa 4800 1050}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3850 1150 3850 1250 5 0 0 0
% $0$
\put(38.5000,-12.5000){\makebox(0,0){$0$}}%
% STR 2 0 3 0 Black White  
% 4 4800 1150 4800 1250 5 0 0 0
% $T_l-T_0$
\put(48.0000,-12.5000){\makebox(0,0){$T_l-T_0$}}%
% STR 2 0 3 0 Black White  
% 4 3300 600 3300 700 5 0 0 0
% $\rightsquigarrow$
\put(33.0000,-7.0000){\makebox(0,0){$\rightsquigarrow$}}%
% FUNC 1 0 3 0 Black White  
% 9 1200 600 1600 1000 1400 800 1600 800 1400 600 1200 600 1600 1000 0 4 0 0
% sin(pi*x/2)
\special{pn 13}%
\special{pa 1200 1000}%
\special{pa 1205 1000}%
\special{pa 1210 999}%
\special{pa 1215 999}%
\special{pa 1220 998}%
\special{pa 1245 988}%
\special{pa 1255 982}%
\special{pa 1265 974}%
\special{pa 1270 971}%
\special{pa 1275 966}%
\special{pa 1280 962}%
\special{pa 1295 947}%
\special{pa 1300 941}%
\special{pa 1305 936}%
\special{pa 1320 918}%
\special{pa 1330 904}%
\special{pa 1335 898}%
\special{pa 1350 877}%
\special{pa 1355 869}%
\special{pa 1360 862}%
\special{pa 1365 854}%
\special{pa 1370 847}%
\special{pa 1380 831}%
\special{pa 1385 824}%
\special{pa 1415 776}%
\special{pa 1420 769}%
\special{pa 1430 753}%
\special{pa 1435 746}%
\special{pa 1440 738}%
\special{pa 1445 731}%
\special{pa 1450 723}%
\special{pa 1465 702}%
\special{pa 1470 696}%
\special{pa 1480 682}%
\special{pa 1495 664}%
\special{pa 1500 659}%
\special{pa 1505 653}%
\special{pa 1520 638}%
\special{pa 1525 634}%
\special{pa 1530 629}%
\special{pa 1535 626}%
\special{pa 1545 618}%
\special{pa 1555 612}%
\special{pa 1580 602}%
\special{pa 1585 601}%
\special{pa 1590 601}%
\special{pa 1595 600}%
\special{pa 1600 600}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1200 800 1100 600 1200 600 1200 1000
% 
\special{pn 13}%
\special{ar 1200 800 100 200 1.5707963 4.7123890}%
% CIRCLE 1 0 3 0 Black White  
% 4 1200 700 1200 600 1200 800 1200 600
% 
\special{pn 13}%
\special{ar 1200 700 100 100 4.7123890 1.5707963}%
% LINE 1 0 3 0 Black White  
% 2 1200 800 1130 800
% 
\special{pn 13}%
\special{pa 1200 800}%
\special{pa 1130 800}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1070 800 800 800
% 
\special{pn 13}%
\special{pa 1070 800}%
\special{pa 800 800}%
\special{fp}%
\end{picture}}%


==> psi_s.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 28.1900,  8.2700)(  6.0000,-14.2700)
% ELLIPSE 2 2 3 0 Black White
% 4 1000 1000 800 600 1000 1400 1000 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1000 1000 200 400  4.7123890 4.7523890}%
\special{ar 1000 1000 200 400  4.8723890 4.9123890}%
\special{ar 1000 1000 200 400  5.0323890 5.0723890}%
\special{ar 1000 1000 200 400  5.1923890 5.2323890}%
\special{ar 1000 1000 200 400  5.3523890 5.3923890}%
\special{ar 1000 1000 200 400  5.5123890 5.5523890}%
\special{ar 1000 1000 200 400  5.6723890 5.7123890}%
\special{ar 1000 1000 200 400  5.8323890 5.8723890}%
\special{ar 1000 1000 200 400  5.9923890 6.0323890}%
\special{ar 1000 1000 200 400  6.1523890 6.1923890}%
\special{ar 1000 1000 200 400  6.3123890 6.3523890}%
\special{ar 1000 1000 200 400  6.4723890 6.5123890}%
\special{ar 1000 1000 200 400  6.6323890 6.6723890}%
\special{ar 1000 1000 200 400  6.7923890 6.8323890}%
\special{ar 1000 1000 200 400  6.9523890 6.9923890}%
\special{ar 1000 1000 200 400  7.1123890 7.1523890}%
\special{ar 1000 1000 200 400  7.2723890 7.3123890}%
\special{ar 1000 1000 200 400  7.4323890 7.4723890}%
\special{ar 1000 1000 200 400  7.5923890 7.6323890}%
\special{ar 1000 1000 200 400  7.7523890 7.7923890}%
}}%
% LINE 2 0 3 0 Black White
% 2 1000 600 3000 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 3000 600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1000 1400 3000 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 3000 1400}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3000 1000 3200 600 3400 0 3800 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3000 1000 200 400  0.1243550 5.3871299}%
}}%
% FUNC 1 0 3 0 Black White
% 9 1400 1000 2200 1200 1800 1200 2000 1200 1800 1000 1400 1000 2140 1200 0 4 0 0
% (-sin(pi*x/4)+1)/2
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1400 1000}%
\special{pa 1426 1000}%
\special{pa 1430 1002}%
\special{pa 1456 1002}%
\special{pa 1460 1004}%
\special{pa 1476 1004}%
\special{pa 1486 1006}%
\special{pa 1490 1006}%
\special{pa 1500 1008}%
\special{pa 1506 1008}%
\special{pa 1570 1022}%
\special{pa 1576 1024}%
\special{pa 1586 1026}%
\special{pa 1590 1028}%
\special{pa 1600 1030}%
\special{pa 1606 1032}%
\special{pa 1610 1032}%
\special{pa 1616 1034}%
\special{pa 1620 1036}%
\special{pa 1626 1038}%
\special{pa 1630 1038}%
\special{pa 1636 1040}%
\special{pa 1640 1042}%
\special{pa 1646 1044}%
\special{pa 1650 1044}%
\special{pa 1660 1048}%
\special{pa 1666 1050}%
\special{pa 1680 1056}%
\special{pa 1686 1056}%
\special{pa 1706 1064}%
\special{pa 1710 1066}%
\special{pa 1746 1080}%
\special{pa 1750 1080}%
\special{pa 1850 1120}%
\special{pa 1856 1122}%
\special{pa 1890 1136}%
\special{pa 1896 1136}%
\special{pa 1916 1144}%
\special{pa 1920 1146}%
\special{pa 1936 1152}%
\special{pa 1940 1152}%
\special{pa 1950 1156}%
\special{pa 1956 1158}%
\special{pa 1960 1160}%
\special{pa 1966 1160}%
\special{pa 1970 1162}%
\special{pa 1976 1164}%
\special{pa 1980 1166}%
\special{pa 1986 1166}%
\special{pa 1990 1168}%
\special{pa 1996 1170}%
\special{pa 2000 1172}%
\special{pa 2010 1174}%
\special{pa 2016 1176}%
\special{pa 2026 1178}%
\special{pa 2030 1180}%
\special{pa 2096 1192}%
\special{pa 2100 1192}%
\special{pa 2110 1194}%
\special{pa 2116 1194}%
\special{pa 2126 1196}%
\special{pa 2130 1196}%
\special{pa 2136 1198}%
\special{pa 2140 1198}%
\special{fp}%
\special{pa 2160 1200}%
\special{pa 2200 1200}%
\special{ip}%
\special{ip}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2200 1000 2600 1200 2400 1600 2600 1020
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2200 1000 400 200  0.0996687 1.4056476}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2200 1000 1600 800 2200 800 1600 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2200 1000 600 200  3.1415927 4.7123890}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2000 1000 1600 1300 1000 1200 2000 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2000 1000 400 300  1.5707963 2.8806791}%
}}%
% FUNC 1 0 3 0 Black White
% 9 2000 1100 2400 1300 2200 1200 2400 1200 2200 1000 2000 1100 2400 1300 0 4 0 0
% (sin(pi*x/2))/2
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2000 1300}%
\special{pa 2020 1300}%
\special{pa 2046 1294}%
\special{pa 2050 1292}%
\special{pa 2056 1292}%
\special{pa 2086 1280}%
\special{pa 2096 1274}%
\special{pa 2100 1272}%
\special{pa 2126 1256}%
\special{pa 2130 1252}%
\special{pa 2136 1250}%
\special{pa 2140 1246}%
\special{pa 2146 1242}%
\special{pa 2150 1238}%
\special{pa 2156 1236}%
\special{pa 2170 1224}%
\special{pa 2176 1220}%
\special{pa 2226 1180}%
\special{pa 2230 1178}%
\special{pa 2246 1166}%
\special{pa 2250 1162}%
\special{pa 2256 1158}%
\special{pa 2260 1156}%
\special{pa 2266 1152}%
\special{pa 2270 1148}%
\special{pa 2276 1144}%
\special{pa 2300 1130}%
\special{pa 2306 1128}%
\special{pa 2316 1122}%
\special{pa 2346 1110}%
\special{pa 2350 1108}%
\special{pa 2356 1106}%
\special{pa 2380 1102}%
\special{pa 2386 1102}%
\special{pa 2390 1100}%
\special{pa 2400 1100}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2400 1100 2500 1100
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2400 1100}%
\special{pa 2500 1100}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2500 800 3800 1100 2600 1200 3200 1600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2500 800 1300 300  1.3715710 1.5131568}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2500 800 3570 1100 3000 1200 3400 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2500 800 1070 300  0.6699804 1.2337782}%
}}%
% LINE 2 0 3 0 Black White
% 2 840 700 600 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 840 700}%
\special{pa 600 700}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2300 900 2000 700 2300 530 2050 775
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2300 900 300 200  3.7863725 4.7123890}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2300 900 2000 700 2020 840 1900 900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2300 900 300 200  3.1415927 3.4525909}%
}}%
% LINE 2 0 3 0 Black White
% 2 900 900 820 900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 900 900}%
\special{pa 820 900}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 790 900 600 900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 790 900}%
\special{pa 600 900}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2300 900 2000 1000 2000 900 2300 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2300 900 300 100  1.5707963 3.1415927}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2300 800 3600 1000 2300 1000 2780 990
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2300 800 1300 200  1.2001004 1.5707963}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2200 1000 2600 1200 2600 980 2200 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2200 1000 400 200  4.7123890 6.1835167}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2300 800 3600 1000 2830 980 3400 900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2300 800 1300 200  0.5337082 1.1454575}%
}}%
% LINE 2 0 3 0 Black White
% 2 2300 700 2840 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2300 700}%
\special{pa 2840 700}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2900 700 3400 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2900 700}%
\special{pa 3400 700}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 900 800 1300 900 900 900 890 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 900 800 400 100  4.6873942 6.2831853}%
\special{ar 900 800 400 100  0.0000000 1.5707963}%
}}%
% LINE 1 0 3 0 Black White
% 2 1400 1000 1000 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1400 1000}%
\special{pa 1000 1000}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1430 1450 1430 1500 5 0 0 0
% $T$
\put(14.3000,-15.0000){\makebox(0,0){$T$}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1000 1100 500 1000 1000 1000 815 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1000 1100 500 100  4.3580091 4.7123890}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 1000 1100 500 1000 780 1020 600 1040
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1000 1100 500 100  3.7850938 4.2095458}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3000 1000 3200 600 3600 800 3400 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3000 1000 200 400  5.4977871 6.1180366}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3000 1000 3200 600 3300 1000 3500 900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3000 1000 200 400  6.1835167 6.2831853}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1000 1000 800 600 1000 500 1000 1500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1000 1000 200 400  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 1430 1000 1230 600 2100 700 2000 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1430 1000 200 400  0.3374561 0.3774561}%
\special{ar 1430 1000 200 400  0.4974561 0.5374561}%
\special{ar 1430 1000 200 400  0.6574561 0.6974561}%
\special{ar 1430 1000 200 400  0.8174561 0.8574561}%
\special{ar 1430 1000 200 400  0.9774561 1.0174561}%
\special{ar 1430 1000 200 400  1.1374561 1.1774561}%
\special{ar 1430 1000 200 400  1.2974561 1.3374561}%
\special{ar 1430 1000 200 400  1.4574561 1.4974561}%
\special{ar 1430 1000 200 400  1.6174561 1.6574561}%
\special{ar 1430 1000 200 400  1.7774561 1.8174561}%
\special{ar 1430 1000 200 400  1.9374561 1.9774561}%
\special{ar 1430 1000 200 400  2.0974561 2.1374561}%
\special{ar 1430 1000 200 400  2.2574561 2.2974561}%
\special{ar 1430 1000 200 400  2.4174561 2.4574561}%
\special{ar 1430 1000 200 400  2.5774561 2.6174561}%
\special{ar 1430 1000 200 400  2.7374561 2.7774561}%
\special{ar 1430 1000 200 400  2.8974561 2.9374561}%
\special{ar 1430 1000 200 400  3.0574561 3.0974561}%
\special{ar 1430 1000 200 400  3.2174561 3.2574561}%
\special{ar 1430 1000 200 400  3.3774561 3.4174561}%
\special{ar 1430 1000 200 400  3.5374561 3.5774561}%
\special{ar 1430 1000 200 400  3.6974561 3.7374561}%
\special{ar 1430 1000 200 400  3.8574561 3.8974561}%
\special{ar 1430 1000 200 400  4.0174561 4.0574561}%
\special{ar 1430 1000 200 400  4.1774561 4.2174561}%
\special{ar 1430 1000 200 400  4.3374561 4.3774561}%
\special{ar 1430 1000 200 400  4.4974561 4.5374561}%
\special{ar 1430 1000 200 400  4.6574561 4.6974561}%
\special{ar 1430 1000 200 400  4.8174561 4.8574561}%
\special{ar 1430 1000 200 400  4.9774561 5.0174561}%
\special{ar 1430 1000 200 400  5.1374561 5.1774561}%
\special{ar 1430 1000 200 400  5.2974561 5.3374561}%
\special{ar 1430 1000 200 400  5.4574561 5.4974561}%
\special{ar 1430 1000 200 400  5.6174561 5.6574561}%
\special{ar 1430 1000 200 400  5.7774561 5.8174561}%
\special{ar 1430 1000 200 400  5.9374561 5.9774561}%
}}%
% LINE 2 2 3 0 Black White
% 2 1430 1000 1430 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1430 1000}%
\special{pa 1430 1400}%
\special{dt 0.045}%
}}%
\end{picture}%


==> reducible_ropes.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.3700,8.2700)(7.6300,-15.2700)%
% ELLIPSE 1 0 3 0 Black White  
% 4 1200 800 1600 1000 1200 1000 1600 800
% 
\special{pn 13}%
\special{ar 1200 800 400 200 6.2831853 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1600 800 1200 1000 1200 800 1000 1200
% 
\special{pn 13}%
\special{ar 1600 800 400 200 2.2142974 3.1415927}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1400 800 1600 700 1800 800 1200 800
% 
\special{pn 13}%
\special{ar 1400 800 200 100 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1600 800 1200 1000 1000 1600 1600 1600
% 
\special{pn 13}%
\special{ar 1600 800 400 200 1.5707963 1.9295670}%
% LINE 1 0 3 0 Black White  
% 2 1000 1000 1200 1000
% 
\special{pn 13}%
\special{pa 1000 1000}%
\special{pa 1200 1000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 1600 1000 1800 1000
% 
\special{pn 13}%
\special{pa 1600 1000}%
\special{pa 1800 1000}%
\special{fp}%
% ELLIPSE 1 0 3 0 Black White  
% 4 1800 1200 2200 1000 2200 1200 1800 1000
% 
\special{pn 13}%
\special{ar 1800 1200 400 200 4.7123890 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2200 1200 1800 1000 2200 800 1400 200
% 
\special{pn 13}%
\special{ar 2200 1200 400 200 4.3318826 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2200 1200 1800 1000 800 400 600 1200
% 
\special{pn 13}%
\special{ar 2200 1200 400 200 3.1415927 3.9935590}%
% ELLIPSE 1 0 3 0 Black White  
% 4 2000 1200 2200 1300 1600 1200 2400 1200
% 
\special{pn 13}%
\special{ar 2000 1200 200 100 6.2831853 3.1415927}%
% LINE 1 0 3 0 Black White  
% 2 2200 1000 2400 1000
% 
\special{pn 13}%
\special{pa 2200 1000}%
\special{pa 2400 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 900 1000 1000 5 0 0 0
% $\bullet$
\put(10.0000,-10.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2400 900 2400 1000 5 0 0 0
% $\bullet$
\put(24.0000,-10.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 2800 900 2800 1000 5 0 0 0
% $\bullet$
\put(28.0000,-10.0000){\makebox(0,0){$\bullet$}}%
% LINE 2 2 3 0 Black White  
% 2 1700 700 1700 1300
% 
\special{pn 8}%
\special{pa 1700 700}%
\special{pa 1700 1300}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1700 1300 1700 1400 5 0 0 0
% $t$
\put(17.0000,-14.0000){\makebox(0,0){$t$}}%
% LINE 1 0 3 0 Black White  
% 2 2800 1000 3200 1000
% 
\special{pn 13}%
\special{pa 2800 1000}%
\special{pa 3200 1000}%
\special{fp}%
% CIRCLE 1 0 3 0 Black White  
% 4 3200 1000 3200 1200 2600 1200 3200 1200
% 
\special{pn 13}%
\special{ar 3200 1000 200 200 1.5707963 2.8198421}%
% CIRCLE 1 0 3 0 Black White  
% 4 3400 1000 3400 1200 3400 1400 3800 1000
% 
\special{pn 13}%
\special{ar 3400 1000 200 200 6.2831853 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3300 1000 3600 800 3800 1000 2000 800
% 
\special{pn 13}%
\special{ar 3300 1000 300 200 3.3683915 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3200 1100 3400 1200 3200 1200 4000 800
% 
\special{pn 13}%
\special{ar 3200 1100 200 100 5.6396842 1.5707963}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3400 1100 3200 1200 3400 600 2600 1400
% 
\special{pn 13}%
\special{ar 3400 1100 200 100 2.4980915 4.7123890}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3200 1100 3400 1000 3400 600 3200 600
% 
\special{pn 13}%
\special{ar 3200 1100 200 100 4.7123890 4.9097845}%
% LINE 1 0 3 0 Black White  
% 2 3400 1000 3560 1000
% 
\special{pn 13}%
\special{pa 3400 1000}%
\special{pa 3560 1000}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 3640 1000 3800 1000
% 
\special{pn 13}%
\special{pa 3640 1000}%
\special{pa 3800 1000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3800 900 3800 1000 5 0 0 0
% $\bullet$
\put(38.0000,-10.0000){\makebox(0,0){$\bullet$}}%
% LINE 2 2 3 0 Black White  
% 2 2900 700 2900 1300
% 
\special{pn 8}%
\special{pa 2900 700}%
\special{pa 2900 1300}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 2900 1300 2900 1400 5 0 0 0
% $t$
\put(29.0000,-14.0000){\makebox(0,0){$t$}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 3400 1100 3200 1000 3200 1600 3400 1600
% 
\special{pn 13}%
\special{ar 3400 1100 200 100 1.5707963 1.7681919}%
% STR 2 0 3 0 Black White  
% 4 4400 900 4400 1000 5 0 0 0
% $\bullet$
\put(44.0000,-10.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 5200 900 5200 1000 5 0 0 0
% $\bullet$
\put(52.0000,-10.0000){\makebox(0,0){$\bullet$}}%
% STR 2 0 3 0 Black White  
% 4 1700 1500 1700 1600 5 0 0 0
% reducible
\put(17.0000,-16.0000){\makebox(0,0){reducible}}%
% STR 2 0 3 0 Black White  
% 4 4800 1500 4800 1600 5 0 0 0
% non-reducible
\put(48.0000,-16.0000){\makebox(0,0){non-reducible}}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4900 1000 4400 800 5500 1000 4200 1000
% 
\special{pn 13}%
\special{ar 4900 1000 500 200 3.1415927 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4800 1000 5400 1200 4100 1000 5500 1000
% 
\special{pn 13}%
\special{ar 4800 1000 600 200 6.2831853 3.1415927}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4700 1000 5200 800 5200 1000 5100 700
% 
\special{pn 13}%
\special{ar 4700 1000 500 200 5.2023463 6.2831853}%
% ELLIPSE 1 0 3 0 Black White  
% 4 4700 1000 5200 800 4700 700 4100 1000
% 
\special{pn 13}%
\special{ar 4700 1000 500 200 3.1415927 4.7123890}%
% STR 2 0 3 0 Black White  
% 4 3300 1500 3300 1600 5 0 0 0
% reducible
\put(33.0000,-16.0000){\makebox(0,0){reducible}}%
\end{picture}}%

